Model Checkers Are Cool: How to Model Check Voting Protocols in Uppaal

The design and implementation of an e-voting system is a challenging task. Formal analysis can be of great help here. In particular, it can lead to a better understanding of how the voting system works, and what requirements on the system are relevant. In this paper, we propose that the state-of-art model checker Uppaal provides a good environment for modelling and preliminary verification of voting protocols. To illustrate this, we present an Uppaal model of Pr\^et \`a Voter, together with some natural extensions. We also show how to verify a variant of receipt-freeness, despite the severe limitations of the property specification language in the model checker.

==> images/triangle_ep.tex <==
%\documentclass[tikz, border=3mm]{standalone}
%\usetikzlibrary{arrows, decorations.pathmorphing, automata}

%\begin{document}
%    \centering
		
		\begin{tikzpicture}[transform shape, scale = 0.60, decoration={snake, pre length=3pt, post length=7pt}]
    \node[state, initial=left] (s0) at (0.0, 0.0) {$init$};
    \node[state, fill=green!20] (s1) at (0.0, -4.0) {$voted1$};
    \node[state, fill=red!20] (s2) at (4.0, -4.0) {$voted2$};
    %\node[state, fill=green!20, label=-90:{$\lpropositionp$}] (s4) at (0.0, -2*\vstp) {$q_4$};
		
		\path[->, draw=green, very thick, decorate] (s0) -- node[left] {} (s1);
		\path[->, draw=green, very thick, decorate] (s0) -- node[right] {} (s2);
    
    \path [-,style=dashed,shorten >=1pt, auto, node distance=7cm, semithick]
    (s1) edge node {Coercer} (s2)
    ;
  \end{tikzpicture}
%\end{document}

==> images/triangle_rev.tex <==
%\documentclass[tikz, border=3mm]{standalone}
%\usetikzlibrary{arrows, decorations.pathmorphing, automata}

%\begin{document}
%    \centering
		
		\begin{tikzpicture}[transform shape, scale = 0.60, decoration={snake, pre length=3pt, post length=7pt}]
    \node[state, initial=left] (s0) at (0.0, 0.0) {$init$};
    \node[state, fill=green!20] (s1) at (0.0, -4.0) {$voted1$};
    \node[state, fill=red!20] (s2) at (4.0, -4.0) {$r\_voted2$};
    %\node[state, fill=green!20, label=-90:{$\lpropositionp$}] (s4) at (0.0, -2*\vstp) {$q_4$};
		
		\path[->, draw=green, very thick, decorate] (s0) -- node[left] {real} (s1);
		\path[->, draw=red, very thick, decorate] (s2) -- node[right] {reverse} (s0);
    
    \path [->,style=solid,shorten >=1pt, auto, node distance=7cm, very thick]
    (s1) edge node {epistemic} (s2)
    ;
  \end{tikzpicture}
%\end{document}
